LogicAsker: Evaluating and Improving the Logical Reasoning Ability of Large Language Models

We introduce LogicAsker, a novel approach for evaluating and enhancing the logical reasoning capabilities of large language models (LLMs) such as ChatGPT and GPT-4. Despite LLMs' prowess in tasks like writing assistance, code generation, and machine translation, assessing their ability to reason has been challenging. Traditional evaluations often prioritize accuracy on downstream tasks over direct assessments of reasoning processes. LogicAsker addresses this gap by employing a set of atomic reasoning skills grounded in propositional and predicate logic to systematically examine and improve the reasoning prowess of LLMs. Our methodology reveals significant gaps in LLMs' learning of logical rules, with identified reasoning failures ranging from 29\% to 90\% across different models. Moreover, we leverage these findings to construct targeted demonstration examples and fine-tune data, notably enhancing logical reasoning in models like GPT-4o by up to 5\%. To our knowledge, this is the first effort to utilize test case outcomes to effectively refine LLMs' formal reasoning capabilities. We make our code, data, and results publicly available (https://github.com/yxwan123/LogicAsker) to facilitate further research and replication of our findings.

==> (inline-0) <==
\begin{tabular}{lcccccc}
        \toprule
        Len & 1 & 3 & 5 & 7 & 9 \\
        \midrule
        GPT4    & 0.99 & 0.88 & 0.81 & 0.86 & 0.76 \\
        GPT4o   & 0.94 & 0.81 & 0.79 & 0.72 & 0.63 \\
        Gemini  & 0.93 & 0.80 & 0.73 & 0.74 & 0.64 \\        
        Llama3  & 0.91 & 0.78 & 0.74 & 0.81 & 0.67 \\
        Mixtral & 0.79 & 0.67 & 0.64 & 0.66 & 0.62 \\
        ChatGPT & 0.80 & 0.77 & 0.71 & 0.61 & 0.44 \\
        \bottomrule
    \end{tabular}
\begin{longtable}{llllllll}
\caption{Break-down of the accuracy of GPT-4 on all rules (sorted by zero-shot accuracy).} \label{tab:breakdown-gpt4} \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endfirsthead
\caption[]{Break-down of the accuracy of GPT-4 on all rules (sorted by zero-shot accuracy).} \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Predicate & Inference & Universal generalization & Inference & 0.52 & 0.52 & 0.52 & 0.52 \\
Predicate & Inference & Existential resolution & Unrelated & 0.60 & 0.76 & 1.00 & 1.00 \\
Predicate & Inference & Universal resolution & Inference & 0.60 & 0.36 & 0.08 & 1.00 \\
Predicate & Equivalent & Law of quantifier movement & Inference & 0.68 & 0.60 & 0.60 & 0.72 \\
Predicate & Inference & Existential resolution & Inference & 0.72 & 0.52 & 0.96 & 0.96 \\
Predicate & Inference & Existential biconditional introduction & Inference & 0.76 & 0.44 & 0.96 & 1.00 \\
Predicate & Inference & Existential biconditional introduction & Contradiction & 0.80 & 0.80 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential conditional laws & Inference & 0.80 & 0.80 & 1.00 & 1.00 \\
Predicate & Inference & Existential transitivity & Inference & 0.80 & 0.76 & 0.96 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Inference & 0.80 & 0.36 & 0.20 & 0.96 \\
Propositional & Fallacy & Denying a conjunct & Inference & 0.88 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Inference & 0.88 & 0.88 & 0.96 & 0.92 \\
Predicate & Equivalent & Law of quantifier movement & Contradiction & 0.92 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Existential biconditional elimination & Inference & 0.92 & 0.92 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional introduction & Unrelated & 0.92 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential biconditional laws & Contradiction & 0.92 & 0.92 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Unrelated & 0.92 & 0.92 & 0.92 & 0.96 \\
Predicate & Inference & Existential modus tollens & Inference & 0.92 & 0.88 & 1.00 & 1.00 \\
Propositional & Inference & Resolution & Inference & 0.92 & 0.64 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunction elimination & Inference & 0.92 & 0.92 & 0.44 & 1.00 \\
Predicate & Inference & Universal generalization & Contradiction & 0.92 & 0.88 & 1.00 & 1.00 \\
Propositional & Equivalent & De morgan's laws & Contradiction & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Inference & 0.96 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Associative laws & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Conditional laws & Contradiction & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential biconditional laws & Inference & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential denying a conjunct & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Inference & 0.96 & 0.92 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential transitivity & Contradiction & 0.96 & 0.92 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional elimination & Inference & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Inference & 0.96 & 0.88 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Contradiction & 0.96 & 0.92 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunction elimination & Unrelated & 0.96 & 0.96 & 0.92 & 1.00 \\
Predicate & Inference & Universal disjunctive syllogism & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal resolution & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & De morgan's laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & De morgan's laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier movement & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier negation & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier negation & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier negation & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Affirming a disjunct & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Affirming the consequent & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Associative laws & Contradiction & 1.00 & 0.92 & 0.96 & 1.00 \\
Propositional & Equivalent & Associative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Biconditional laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Biconditional laws & Inference & 1.00 & 1.00 & 0.96 & 1.00 \\
Propositional & Equivalent & Biconditional laws & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Contradiction & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Conditional laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Conditional laws & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Denying the antecedent & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunctive syllogism & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunctive syllogism & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunctive syllogism & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Distributive laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Distributive laws & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Distributive laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential de morgan's laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential de morgan's laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential de morgan's laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential affirming a disjunct & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential affirming the consequent & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Inference & 1.00 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Existential biconditional elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential biconditional laws & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Unrelated & 1.00 & 0.84 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential conditional laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential conditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential denying the antecedent & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential fallacy & Inference & 1.00 & 1.00 & 0.96 & 1.00 \\
Predicate & Inference & Existential generalization & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus tollens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus tollens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential resolution & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential transitivity & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Illicit major & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Illicit minor & Inference & 1.00 & 0.96 & 1.00 & 0.96 \\
Propositional & Inference & Modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Resolution & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Resolution & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Inference & 1.00 & 1.00 & 0.96 & 1.00 \\
Propositional & Inference & Transitivity & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Undistributed middle & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal de morgan's laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal de morgan's laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal de morgan's laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal affirming a disjunct & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal affirming the consequent & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional introduction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional introduction & Inference & 1.00 & 0.80 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional introduction & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Inference & 1.00 & 1.00 & 0.92 & 1.00 \\
Predicate & Fallacy & Universal denying a conjunct & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal denying the antecedent & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunction elimination & Contradiction & 1.00 & 1.00 & 0.72 & 1.00 \\
Predicate & Inference & Universal disjunctive syllogism & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunctive syllogism & Inference & 1.00 & 0.88 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal generalization & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Inference & 1.00 & 1.00 & 0.88 & 1.00 \\
Predicate & Inference & Universal modus ponens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus tollens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus tollens & Inference & 1.00 & 1.00 & 0.92 & 1.00 \\
Predicate & Inference & Universal modus tollens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal resolution & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal simplification & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal simplification & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal transitivity & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal transitivity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal transitivity & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
\end{longtable}

\scriptsize
\begin{longtable}{llllllll}
\caption{Break-down of the accuracy of GPT-4o on all rules (sorted by zero-shot accuracy).} \label{tab:breakdown-gpt4o} \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endfirsthead
\caption[]{Break-down of the accuracy of GPT-4o on all rules (sorted by zero-shot accuracy).} \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Propositional & Inference & Resolution & Inference & 0.04 & 0.64 & 1.00 & 1.00 \\
Predicate & Inference & Universal resolution & Inference & 0.08 & 0.00 & 0.16 & 0.88 \\
Predicate & Inference & Existential biconditional introduction & Unrelated & 0.20 & 0.96 & 1.00 & 0.56 \\
Propositional & Inference & Biconditional introduction & Unrelated & 0.40 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Denying a conjunct & Inference & 0.40 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential denying the antecedent & Inference & 0.40 & 1.00 & 0.96 & 0.88 \\
Predicate & Inference & Universal biconditional introduction & Unrelated & 0.40 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential resolution & Inference & 0.52 & 0.00 & 0.00 & 0.56 \\
Predicate & Inference & Universal generalization & Inference & 0.52 & 0.52 & 0.52 & 0.52 \\
Predicate & Inference & Universal simplification & Inference & 0.56 & 0.68 & 0.96 & 0.96 \\
Predicate & Inference & Universal disjunction elimination & Inference & 0.60 & 0.32 & 0.44 & 0.92 \\
Predicate & Equivalent & Law of quantifier distribution & Inference & 0.64 & 0.56 & 0.60 & 0.80 \\
Predicate & Equivalent & Law of quantifier movement & Inference & 0.64 & 0.44 & 0.72 & 0.84 \\
Propositional & Equivalent & Conditional laws & Contradiction & 0.64 & 0.96 & 0.96 & 0.96 \\
Predicate & Equivalent & Existential conditional laws & Contradiction & 0.64 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential transitivity & Inference & 0.64 & 0.00 & 0.20 & 0.60 \\
Predicate & Inference & Universal transitivity & Inference & 0.68 & 0.68 & 1.00 & 1.00 \\
Propositional & Inference & Disjunctive syllogism & Contradiction & 0.72 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Contradiction & 0.72 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential fallacy & Inference & 0.72 & 1.00 & 0.96 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Inference & 0.72 & 0.96 & 0.88 & 1.00 \\
Predicate & Inference & Universal disjunctive syllogism & Inference & 0.72 & 0.88 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional introduction & Inference & 0.76 & 0.04 & 0.16 & 0.28 \\
Predicate & Inference & Existential resolution & Unrelated & 0.76 & 1.00 & 0.96 & 0.64 \\
Predicate & Fallacy & Illicit minor & Inference & 0.76 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional introduction & Inference & 0.76 & 0.84 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunctive syllogism & Contradiction & 0.76 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Denying the antecedent & Inference & 0.80 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Existential biconditional elimination & Unrelated & 0.80 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Inference & 0.80 & 0.08 & 0.12 & 0.76 \\
Predicate & Inference & Universal biconditional elimination & Inference & 0.80 & 0.88 & 0.92 & 1.00 \\
Predicate & Inference & Existential biconditional elimination & Contradiction & 0.84 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Unrelated & 0.84 & 0.88 & 0.92 & 0.92 \\
Predicate & Fallacy & Existential denying a conjunct & Inference & 0.84 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus tollens & Inference & 0.84 & 0.64 & 0.80 & 1.00 \\
Predicate & Inference & Existential transitivity & Contradiction & 0.84 & 1.00 & 1.00 & 0.92 \\
Predicate & Fallacy & Universal denying the antecedent & Inference & 0.84 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Inference & 0.84 & 0.04 & 0.44 & 0.60 \\
Predicate & Inference & Universal modus tollens & Inference & 0.84 & 0.64 & 0.88 & 1.00 \\
Predicate & Equivalent & Existential de morgan's laws & Inference & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional introduction & Contradiction & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Inference & 0.88 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus tollens & Unrelated & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential transitivity & Unrelated & 0.88 & 1.00 & 1.00 & 0.88 \\
Predicate & Fallacy & Universal denying a conjunct & Inference & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunction elimination & Unrelated & 0.88 & 0.80 & 0.96 & 0.92 \\
Predicate & Inference & Universal modus ponens & Inference & 0.88 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus tollens & Unrelated & 0.88 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal transitivity & Unrelated & 0.88 & 0.92 & 1.00 & 1.00 \\
Propositional & Equivalent & De morgan's laws & Contradiction & 0.92 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Contradiction & 0.92 & 1.00 & 1.00 & 0.92 \\
Predicate & Equivalent & Law of quantifier movement & Contradiction & 0.92 & 0.84 & 0.84 & 0.96 \\
Propositional & Equivalent & Associative laws & Contradiction & 0.92 & 0.92 & 1.00 & 1.00 \\
Propositional & Equivalent & Biconditional laws & Unrelated & 0.92 & 0.96 & 1.00 & 0.96 \\
Propositional & Inference & Disjunction elimination & Inference & 0.92 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional elimination & Inference & 0.92 & 0.72 & 0.56 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Unrelated & 0.92 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Inference & 0.92 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Unrelated & 0.92 & 1.00 & 1.00 & 0.96 \\
Predicate & Equivalent & Universal de morgan's laws & Inference & 0.92 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunctive syllogism & Unrelated & 0.92 & 0.92 & 0.96 & 0.96 \\
Propositional & Equivalent & De morgan's laws & Inference & 0.96 & 0.96 & 1.00 & 0.96 \\
Predicate & Equivalent & Law of quantifier negation & Contradiction & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Biconditional laws & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunctive syllogism & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Distributive laws & Inference & 0.96 & 0.68 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential de morgan's laws & Contradiction & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential affirming a disjunct & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential affirming the consequent & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential biconditional laws & Contradiction & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Inference & 0.96 & 0.12 & 0.52 & 0.80 \\
Predicate & Inference & Existential generalization & Inference & 0.96 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Existential modus ponens & Unrelated & 0.96 & 0.96 & 1.00 & 0.96 \\
Predicate & Inference & Existential modus tollens & Contradiction & 0.96 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Existential simplification & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal affirming a disjunct & Inference & 0.96 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Universal biconditional elimination & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Inference & 0.96 & 0.56 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Inference & 0.96 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & De morgan's laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier movement & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier negation & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier negation & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Affirming a disjunct & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Affirming the consequent & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Associative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Associative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Contradiction & 1.00 & 1.00 & 1.00 & 0.96 \\
Propositional & Inference & Biconditional elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Biconditional laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Conditional laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Conditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunctive syllogism & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Distributive laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Distributive laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential de morgan's laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Inference & 1.00 & 0.88 & 1.00 & 0.92 \\
Predicate & Equivalent & Existential biconditional laws & Inference & 1.00 & 0.40 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential biconditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential conditional laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential conditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential resolution & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Illicit major & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Resolution & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Resolution & Unrelated & 1.00 & 0.84 & 0.92 & 0.88 \\
Propositional & Inference & Simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Undistributed middle & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal de morgan's laws & Contradiction & 1.00 & 1.00 & 0.96 & 1.00 \\
Predicate & Equivalent & Universal de morgan's laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal affirming the consequent & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional introduction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal generalization & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal generalization & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus tollens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal resolution & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal resolution & Unrelated & 1.00 & 1.00 & 0.92 & 0.76 \\
Predicate & Inference & Universal simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal simplification & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal transitivity & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
\end{longtable}

\scriptsize
\begin{longtable}{llllllll}
\caption{Break-down of the accuracy of Gemini-1.5 on all rules (sorted by zero-shot accuracy).}\label{tab:breakdown-gemini}  \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endfirsthead
\caption[]{Break-down of the accuracy of Gemini-1.5 on all rules (sorted by zero-shot accuracy).} \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Predicate & Fallacy & Existential denying the antecedent & Inference & 0.00 & 0.60 & 0.48 & 0.84 \\
Predicate & Inference & Existential biconditional introduction & Unrelated & 0.08 & 0.28 & 0.12 & 0.32 \\
Predicate & Inference & Existential biconditional introduction & Contradiction & 0.16 & 0.52 & 0.96 & 0.88 \\
Predicate & Inference & Existential resolution & Unrelated & 0.20 & 0.40 & 0.44 & 0.80 \\
Propositional & Fallacy & Denying the antecedent & Inference & 0.32 & 0.80 & 0.92 & 0.72 \\
Predicate & Fallacy & Existential denying a conjunct & Inference & 0.32 & 0.40 & 0.64 & 0.88 \\
Predicate & Inference & Universal instantiation & Inference & 0.32 & 1.00 & 0.64 & 0.64 \\
Predicate & Inference & Universal disjunctive syllogism & Contradiction & 0.44 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential transitivity & Unrelated & 0.48 & 0.96 & 0.84 & 0.68 \\
Predicate & Equivalent & Existential conditional laws & Contradiction & 0.52 & 0.88 & 0.84 & 0.72 \\
Predicate & Fallacy & Universal denying the antecedent & Inference & 0.52 & 0.88 & 0.80 & 0.76 \\
Predicate & Inference & Universal generalization & Inference & 0.52 & 0.52 & 0.52 & 0.52 \\
Predicate & Equivalent & Existential conditional laws & Inference & 0.56 & 0.36 & 0.84 & 0.88 \\
Predicate & Inference & Universal resolution & Contradiction & 0.56 & 0.68 & 0.80 & 0.88 \\
Predicate & Inference & Universal biconditional introduction & Contradiction & 0.64 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential affirming a disjunct & Inference & 0.68 & 0.64 & 0.44 & 0.72 \\
Predicate & Equivalent & Universal conditional laws & Contradiction & 0.68 & 0.72 & 0.88 & 0.92 \\
Propositional & Equivalent & Conditional laws & Contradiction & 0.72 & 0.64 & 0.88 & 0.88 \\
Predicate & Equivalent & Existential biconditional laws & Contradiction & 0.72 & 0.96 & 0.88 & 0.88 \\
Predicate & Equivalent & Law of quantifier movement & Inference & 0.76 & 0.48 & 0.56 & 0.84 \\
Predicate & Equivalent & Law of quantifier negation & Contradiction & 0.76 & 0.96 & 0.80 & 0.88 \\
Propositional & Inference & Disjunctive syllogism & Contradiction & 0.76 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Unrelated & 0.76 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Unrelated & 0.76 & 0.88 & 0.96 & 0.92 \\
Predicate & Fallacy & Existential fallacy & Inference & 0.76 & 0.84 & 0.80 & 0.76 \\
Predicate & Inference & Universal transitivity & Contradiction & 0.76 & 1.00 & 0.96 & 1.00 \\
Predicate & Equivalent & Law of quantifier movement & Contradiction & 0.80 & 0.76 & 0.88 & 0.96 \\
Propositional & Inference & Biconditional introduction & Contradiction & 0.80 & 0.96 & 1.00 & 0.92 \\
Predicate & Inference & Existential biconditional elimination & Unrelated & 0.80 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Resolution & Unrelated & 0.80 & 0.68 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal de morgan's laws & Inference & 0.80 & 0.64 & 0.88 & 1.00 \\
Predicate & Inference & Universal generalization & Contradiction & 0.80 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Conditional laws & Inference & 0.84 & 0.64 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus tollens & Unrelated & 0.84 & 1.00 & 0.96 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Contradiction & 0.84 & 1.00 & 0.96 & 0.96 \\
Predicate & Equivalent & Universal idempotent laws & Inference & 0.84 & 0.76 & 1.00 & 1.00 \\
Predicate & Inference & Universal simplification & Inference & 0.84 & 0.60 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential biconditional laws & Unrelated & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Unrelated & 0.88 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Unrelated & 0.88 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Contradiction & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal affirming a disjunct & Inference & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunction elimination & Inference & 0.88 & 1.00 & 1.00 & 0.96 \\
Predicate & Equivalent & Law of quantifier distribution & Contradiction & 0.92 & 1.00 & 1.00 & 0.96 \\
Propositional & Equivalent & Biconditional laws & Contradiction & 0.92 & 0.96 & 0.96 & 0.92 \\
Propositional & Inference & Disjunctive syllogism & Inference & 0.92 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional elimination & Inference & 0.92 & 0.96 & 0.96 & 0.88 \\
Predicate & Equivalent & Existential commutative laws & Unrelated & 0.92 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional elimination & Inference & 0.92 & 0.84 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Inference & 0.92 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunctive syllogism & Inference & 0.92 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Inference & 0.92 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus tollens & Inference & 0.92 & 0.80 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Inference & 0.96 & 0.96 & 0.92 & 0.96 \\
Propositional & Equivalent & Associative laws & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Contradiction & 0.96 & 1.00 & 1.00 & 0.96 \\
Predicate & Equivalent & Existential de morgan's laws & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional introduction & Inference & 0.96 & 0.84 & 0.96 & 0.92 \\
Predicate & Inference & Existential disjunctive syllogism & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus tollens & Inference & 0.96 & 0.92 & 0.92 & 0.96 \\
Predicate & Inference & Existential simplification & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Illicit minor & Inference & 0.96 & 1.00 & 1.00 & 0.96 \\
Propositional & Inference & Resolution & Contradiction & 0.96 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Resolution & Inference & 0.96 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional elimination & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional introduction & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal denying a conjunct & Inference & 0.96 & 0.96 & 0.96 & 0.92 \\
Predicate & Inference & Universal disjunctive syllogism & Unrelated & 0.96 & 0.96 & 0.96 & 1.00 \\
Predicate & Inference & Universal simplification & Contradiction & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & De morgan's laws & Contradiction & 1.00 & 0.80 & 0.76 & 0.72 \\
Propositional & Equivalent & De morgan's laws & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Propositional & Equivalent & De morgan's laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier movement & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier negation & Inference & 1.00 & 0.88 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier negation & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Fallacy & Affirming a disjunct & Inference & 1.00 & 1.00 & 1.00 & 0.92 \\
Propositional & Fallacy & Affirming the consequent & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Associative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Associative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Contradiction & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Unrelated & 1.00 & 1.00 & 0.96 & 0.88 \\
Propositional & Equivalent & Biconditional laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Biconditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Contradiction & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Conditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Fallacy & Denying a conjunct & Inference & 1.00 & 0.80 & 0.96 & 0.96 \\
Propositional & Inference & Disjunction elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunctive syllogism & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Distributive laws & Contradiction & 1.00 & 0.96 & 1.00 & 0.96 \\
Propositional & Equivalent & Distributive laws & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Propositional & Equivalent & Distributive laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential de morgan's laws & Contradiction & 1.00 & 1.00 & 0.96 & 0.92 \\
Predicate & Equivalent & Existential de morgan's laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Inference & 1.00 & 0.76 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential affirming the consequent & Inference & 1.00 & 1.00 & 0.96 & 0.88 \\
Predicate & Equivalent & Existential associative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional elimination & Contradiction & 1.00 & 1.00 & 1.00 & 0.96 \\
Predicate & Equivalent & Existential biconditional laws & Inference & 1.00 & 0.88 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential conditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Contradiction & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Inference & 1.00 & 0.96 & 0.92 & 0.96 \\
Predicate & Inference & Existential disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Contradiction & 1.00 & 1.00 & 0.96 & 0.96 \\
Predicate & Inference & Existential disjunctive syllogism & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Inference & 1.00 & 0.80 & 1.00 & 0.96 \\
Predicate & Inference & Existential generalization & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Inference & 1.00 & 0.84 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Inference & 1.00 & 0.96 & 0.96 & 1.00 \\
Predicate & Inference & Existential modus ponens & Unrelated & 1.00 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Existential modus tollens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential resolution & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential resolution & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential transitivity & Contradiction & 1.00 & 0.76 & 0.84 & 0.92 \\
Predicate & Inference & Existential transitivity & Inference & 1.00 & 0.92 & 0.96 & 0.96 \\
Propositional & Equivalent & Idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Inference & 1.00 & 0.88 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Illicit major & Inference & 1.00 & 1.00 & 0.96 & 0.92 \\
Propositional & Inference & Modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Unrelated & 1.00 & 1.00 & 0.96 & 1.00 \\
Predicate & Fallacy & Undistributed middle & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal de morgan's laws & Contradiction & 1.00 & 1.00 & 0.80 & 0.84 \\
Predicate & Equivalent & Universal de morgan's laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal affirming the consequent & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Inference & 1.00 & 0.84 & 1.00 & 0.96 \\
Predicate & Equivalent & Universal associative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional elimination & Contradiction & 1.00 & 1.00 & 0.92 & 0.96 \\
Predicate & Inference & Universal biconditional introduction & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Inference & 1.00 & 0.84 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunction elimination & Contradiction & 1.00 & 1.00 & 0.92 & 0.96 \\
Predicate & Inference & Universal disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Contradiction & 1.00 & 0.88 & 0.92 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Inference & 1.00 & 0.68 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal generalization & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus tollens & Contradiction & 1.00 & 1.00 & 0.92 & 0.96 \\
Predicate & Inference & Universal modus tollens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal resolution & Inference & 1.00 & 0.88 & 1.00 & 1.00 \\
Predicate & Inference & Universal resolution & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal simplification & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal transitivity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal transitivity & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
\end{longtable}

\scriptsize
\begin{longtable}{llllllll}
\caption{Break-down of the accuracy of Llama3 on all rules (sorted by zero-shot accuracy).} \label{tab:breakdown-llama3}  \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endfirsthead
\caption[]{Break-down of the accuracy of Llama3 on all rules (sorted by zero-shot accuracy).} \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Predicate & Fallacy & Existential denying the antecedent & Inference & 0.00 & 0.72 & 0.44 & 0.40 \\
Predicate & Inference & Existential resolution & Unrelated & 0.04 & 0.28 & 0.16 & 0.12 \\
Predicate & Inference & Existential biconditional introduction & Unrelated & 0.08 & 0.64 & 0.20 & 0.04 \\
Predicate & Fallacy & Universal denying the antecedent & Inference & 0.12 & 0.76 & 0.76 & 0.52 \\
Predicate & Fallacy & Existential denying a conjunct & Inference & 0.16 & 0.16 & 0.60 & 0.48 \\
Predicate & Fallacy & Universal denying a conjunct & Inference & 0.16 & 0.76 & 0.52 & 0.12 \\
Propositional & Fallacy & Denying the antecedent & Inference & 0.28 & 0.88 & 0.52 & 0.16 \\
Predicate & Fallacy & Existential fallacy & Inference & 0.28 & 0.80 & 0.28 & 0.28 \\
Predicate & Inference & Existential transitivity & Unrelated & 0.36 & 0.76 & 0.76 & 0.88 \\
Propositional & Inference & Transitivity & Contradiction & 0.40 & 1.00 & 0.96 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Inference & 0.44 & 0.60 & 0.64 & 0.76 \\
Predicate & Equivalent & Existential conditional laws & Contradiction & 0.52 & 0.92 & 0.68 & 0.76 \\
Predicate & Inference & Universal generalization & Inference & 0.52 & 0.40 & 0.52 & 0.44 \\
Propositional & Equivalent & Conditional laws & Contradiction & 0.56 & 0.76 & 0.92 & 1.00 \\
Predicate & Equivalent & Existential biconditional laws & Contradiction & 0.60 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Contradiction & 0.60 & 0.76 & 1.00 & 1.00 \\
Predicate & Inference & Universal transitivity & Contradiction & 0.60 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Denying a conjunct & Inference & 0.64 & 0.84 & 0.60 & 0.60 \\
Predicate & Equivalent & Existential conditional laws & Inference & 0.64 & 0.48 & 0.96 & 1.00 \\
Propositional & Equivalent & De morgan's laws & Contradiction & 0.68 & 0.88 & 1.00 & 0.52 \\
Predicate & Fallacy & Illicit major & Inference & 0.68 & 1.00 & 0.84 & 0.60 \\
Predicate & Equivalent & Law of quantifier movement & Inference & 0.72 & 0.48 & 0.56 & 1.00 \\
Predicate & Inference & Universal instantiation & Inference & 0.72 & 0.76 & 0.92 & 1.00 \\
Predicate & Inference & Existential transitivity & Contradiction & 0.76 & 0.72 & 1.00 & 0.96 \\
Predicate & Inference & Universal disjunctive syllogism & Contradiction & 0.76 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier movement & Contradiction & 0.80 & 0.84 & 0.96 & 0.88 \\
Predicate & Equivalent & Law of quantifier negation & Contradiction & 0.80 & 1.00 & 0.76 & 0.96 \\
Propositional & Inference & Disjunctive syllogism & Inference & 0.80 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Unrelated & 0.80 & 0.96 & 0.96 & 0.96 \\
Predicate & Inference & Universal resolution & Unrelated & 0.80 & 0.96 & 0.80 & 0.56 \\
Propositional & Equivalent & Conditional laws & Inference & 0.84 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Unrelated & 0.84 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional elimination & Contradiction & 0.84 & 1.00 & 0.92 & 0.96 \\
Predicate & Equivalent & Existential distributive laws & Unrelated & 0.84 & 1.00 & 1.00 & 0.96 \\
Predicate & Fallacy & Illicit minor & Inference & 0.84 & 0.92 & 0.48 & 0.20 \\
Propositional & Inference & Resolution & Unrelated & 0.84 & 0.72 & 0.76 & 0.72 \\
Predicate & Equivalent & Universal distributive laws & Inference & 0.84 & 0.64 & 0.64 & 0.92 \\
Predicate & Equivalent & Existential de morgan's laws & Contradiction & 0.88 & 1.00 & 1.00 & 0.64 \\
Predicate & Fallacy & Existential affirming the consequent & Inference & 0.88 & 1.00 & 0.80 & 0.48 \\
Predicate & Inference & Existential biconditional introduction & Inference & 0.88 & 0.92 & 0.96 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Unrelated & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Contradiction & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Inference & 0.88 & 0.88 & 0.96 & 0.92 \\
Predicate & Fallacy & Universal affirming a disjunct & Inference & 0.88 & 1.00 & 0.96 & 0.92 \\
Predicate & Inference & Universal generalization & Contradiction & 0.88 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Contradiction & 0.92 & 1.00 & 0.96 & 1.00 \\
Propositional & Equivalent & Associative laws & Contradiction & 0.92 & 0.88 & 0.92 & 0.92 \\
Propositional & Equivalent & Associative laws & Unrelated & 0.92 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential affirming a disjunct & Inference & 0.92 & 0.84 & 0.84 & 0.68 \\
Predicate & Inference & Existential biconditional elimination & Unrelated & 0.92 & 0.96 & 1.00 & 0.96 \\
Predicate & Inference & Existential resolution & Contradiction & 0.92 & 0.76 & 0.96 & 0.80 \\
Predicate & Inference & Universal biconditional introduction & Contradiction & 0.92 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional introduction & Inference & 0.92 & 0.96 & 0.88 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Contradiction & 0.92 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Inference & 0.92 & 0.88 & 0.92 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Inference & 0.92 & 0.80 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Unrelated & 0.92 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Universal resolution & Contradiction & 0.92 & 0.72 & 0.72 & 0.60 \\
Predicate & Inference & Universal transitivity & Unrelated & 0.92 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & De morgan's laws & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier negation & Unrelated & 0.96 & 1.00 & 1.00 & 0.96 \\
Propositional & Equivalent & Biconditional laws & Unrelated & 0.96 & 1.00 & 1.00 & 0.96 \\
Propositional & Equivalent & Commutative laws & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Conditional laws & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Distributive laws & Unrelated & 0.96 & 1.00 & 1.00 & 0.96 \\
Predicate & Equivalent & Existential de morgan's laws & Unrelated & 0.96 & 0.96 & 0.96 & 1.00 \\
Predicate & Equivalent & Existential biconditional laws & Inference & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential conditional laws & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Contradiction & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus tollens & Unrelated & 0.96 & 1.00 & 0.96 & 0.92 \\
Propositional & Inference & Modus ponens & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal de morgan's laws & Contradiction & 0.96 & 0.84 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunction elimination & Unrelated & 0.96 & 0.96 & 0.96 & 0.96 \\
Predicate & Inference & Universal disjunctive syllogism & Unrelated & 0.96 & 0.96 & 0.96 & 0.96 \\
Predicate & Inference & Universal modus ponens & Inference & 0.96 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & De morgan's laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Inference & 1.00 & 0.92 & 0.96 & 0.88 \\
Predicate & Equivalent & Law of quantifier distribution & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier movement & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier negation & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Affirming a disjunct & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Affirming the consequent & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Associative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Unrelated & 1.00 & 1.00 & 1.00 & 0.92 \\
Propositional & Equivalent & Biconditional laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Biconditional laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Contradiction & 1.00 & 1.00 & 0.92 & 0.92 \\
Propositional & Inference & Conjunction & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunctive syllogism & Contradiction & 1.00 & 1.00 & 0.96 & 0.92 \\
Propositional & Inference & Disjunctive syllogism & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Distributive laws & Contradiction & 1.00 & 1.00 & 0.92 & 0.96 \\
Propositional & Equivalent & Distributive laws & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential de morgan's laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Inference & 1.00 & 0.96 & 0.96 & 1.00 \\
Predicate & Inference & Existential biconditional elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional introduction & Contradiction & 1.00 & 0.76 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential biconditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Inference & 1.00 & 0.96 & 0.92 & 0.92 \\
Predicate & Inference & Existential disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Existential modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus tollens & Contradiction & 1.00 & 0.96 & 1.00 & 0.92 \\
Predicate & Inference & Existential modus tollens & Inference & 1.00 & 1.00 & 0.92 & 1.00 \\
Predicate & Inference & Existential resolution & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential transitivity & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 0.92 \\
Propositional & Inference & Modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Unrelated & 1.00 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Contradiction & 1.00 & 1.00 & 0.92 & 1.00 \\
Propositional & Inference & Modus tollens & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Resolution & Contradiction & 1.00 & 1.00 & 1.00 & 0.96 \\
Propositional & Inference & Resolution & Inference & 1.00 & 0.84 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Undistributed middle & Inference & 1.00 & 1.00 & 1.00 & 0.96 \\
Predicate & Equivalent & Universal de morgan's laws & Inference & 1.00 & 1.00 & 1.00 & 0.92 \\
Predicate & Equivalent & Universal de morgan's laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal affirming the consequent & Inference & 1.00 & 1.00 & 1.00 & 0.80 \\
Predicate & Equivalent & Universal associative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional elimination & Inference & 1.00 & 0.88 & 0.96 & 1.00 \\
Predicate & Inference & Universal biconditional elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional introduction & Unrelated & 1.00 & 0.96 & 1.00 & 0.96 \\
Predicate & Equivalent & Universal biconditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Inference & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunction elimination & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunctive syllogism & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Contradiction & 1.00 & 0.96 & 1.00 & 0.88 \\
Predicate & Inference & Universal generalization & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Inference & 1.00 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Universal illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus tollens & Contradiction & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus tollens & Inference & 1.00 & 0.88 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus tollens & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal resolution & Inference & 1.00 & 0.76 & 0.96 & 1.00 \\
Predicate & Inference & Universal simplification & Contradiction & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal simplification & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal simplification & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal transitivity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
\end{longtable}

\scriptsize
\begin{longtable}{llllllll}
\caption{Break-down of the accuracy of Mixtral on all rules (sorted by zero-shot accuracy).} \label{tab:breakdown-mixtral}  \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endfirsthead
\caption[]{Break-down of the accuracy of Mixtral on all rules (sorted by zero-shot accuracy).} \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Predicate & Inference & Universal disjunction elimination & Inference & 0.04 & 0.16 & 0.32 & 0.32 \\
Predicate & Inference & Universal modus ponens & Inference & 0.04 & 0.12 & 0.08 & 0.16 \\
Predicate & Equivalent & Existential conditional laws & Inference & 0.08 & 0.20 & 0.00 & 0.00 \\
Predicate & Inference & Universal modus tollens & Inference & 0.08 & 0.16 & 0.12 & 0.20 \\
Predicate & Equivalent & Universal conditional laws & Inference & 0.20 & 0.16 & 0.20 & 0.24 \\
Predicate & Inference & Universal addition & Inference & 0.24 & 0.08 & 0.04 & 0.00 \\
Predicate & Inference & Universal disjunctive syllogism & Inference & 0.28 & 0.20 & 0.20 & 0.32 \\
Predicate & Inference & Existential addition & Inference & 0.32 & 0.28 & 0.04 & 0.00 \\
Propositional & Equivalent & Conditional laws & Inference & 0.36 & 0.40 & 0.16 & 0.32 \\
Predicate & Inference & Existential modus ponens & Inference & 0.36 & 0.60 & 0.56 & 0.68 \\
Predicate & Inference & Existential transitivity & Inference & 0.40 & 0.36 & 0.20 & 0.36 \\
Predicate & Inference & Universal resolution & Inference & 0.40 & 0.76 & 0.40 & 0.32 \\
Predicate & Equivalent & Law of quantifier negation & Inference & 0.44 & 0.44 & 0.72 & 0.64 \\
Predicate & Inference & Existential biconditional elimination & Inference & 0.44 & 0.60 & 0.68 & 0.76 \\
Predicate & Inference & Universal generalization & Inference & 0.44 & 0.44 & 0.36 & 0.04 \\
Predicate & Inference & Universal instantiation & Inference & 0.44 & 0.44 & 0.20 & 0.24 \\
Predicate & Inference & Universal transitivity & Inference & 0.44 & 0.40 & 0.56 & 0.32 \\
Predicate & Inference & Universal biconditional introduction & Contradiction & 0.48 & 0.76 & 0.80 & 0.84 \\
Predicate & Equivalent & Law of quantifier movement & Inference & 0.52 & 0.48 & 0.20 & 0.16 \\
Propositional & Inference & Biconditional introduction & Contradiction & 0.52 & 0.92 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Inference & 0.52 & 0.48 & 0.88 & 0.96 \\
Propositional & Inference & Resolution & Unrelated & 0.56 & 0.76 & 0.84 & 0.96 \\
Predicate & Inference & Universal biconditional elimination & Inference & 0.56 & 0.56 & 0.72 & 0.64 \\
Predicate & Inference & Existential disjunctive syllogism & Inference & 0.60 & 0.48 & 0.48 & 0.80 \\
Predicate & Inference & Existential biconditional introduction & Inference & 0.64 & 0.52 & 0.32 & 0.44 \\
Predicate & Inference & Existential biconditional introduction & Unrelated & 0.64 & 0.64 & 0.64 & 0.68 \\
Predicate & Inference & Existential resolution & Unrelated & 0.64 & 0.64 & 0.64 & 0.56 \\
Predicate & Equivalent & Universal de morgan's laws & Inference & 0.64 & 0.60 & 0.60 & 0.88 \\
Predicate & Equivalent & Universal biconditional laws & Inference & 0.64 & 0.56 & 0.96 & 0.96 \\
Predicate & Inference & Universal conjunction & Inference & 0.64 & 0.68 & 0.48 & 0.72 \\
Predicate & Inference & Existential biconditional introduction & Contradiction & 0.68 & 0.36 & 0.92 & 1.00 \\
Predicate & Inference & Existential modus tollens & Inference & 0.68 & 0.56 & 0.44 & 0.68 \\
Predicate & Inference & Universal biconditional introduction & Inference & 0.68 & 0.64 & 0.80 & 0.88 \\
Propositional & Equivalent & Biconditional laws & Contradiction & 0.72 & 0.92 & 0.92 & 0.92 \\
Predicate & Equivalent & Existential biconditional laws & Inference & 0.72 & 0.64 & 0.48 & 0.72 \\
Propositional & Inference & Modus tollens & Inference & 0.72 & 0.80 & 0.28 & 0.64 \\
Propositional & Inference & Transitivity & Inference & 0.72 & 0.68 & 0.48 & 0.36 \\
Predicate & Inference & Universal transitivity & Contradiction & 0.72 & 0.48 & 0.84 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Inference & 0.76 & 0.76 & 0.60 & 0.80 \\
Predicate & Fallacy & Existential affirming a disjunct & Inference & 0.76 & 0.88 & 0.84 & 0.84 \\
Predicate & Inference & Existential conjunction & Inference & 0.76 & 0.80 & 0.44 & 0.40 \\
Predicate & Inference & Existential transitivity & Unrelated & 0.76 & 0.96 & 0.88 & 0.88 \\
Propositional & Inference & Transitivity & Contradiction & 0.76 & 0.52 & 0.80 & 0.88 \\
Predicate & Inference & Universal simplification & Inference & 0.76 & 0.76 & 0.52 & 0.36 \\
Predicate & Equivalent & Law of quantifier movement & Contradiction & 0.80 & 0.72 & 0.92 & 1.00 \\
Propositional & Inference & Disjunction elimination & Inference & 0.80 & 0.88 & 0.80 & 0.76 \\
Propositional & Inference & Disjunctive syllogism & Inference & 0.80 & 0.84 & 0.64 & 0.64 \\
Predicate & Inference & Existential conjunction & Unrelated & 0.80 & 0.96 & 0.84 & 0.96 \\
Predicate & Inference & Universal biconditional elimination & Contradiction & 0.80 & 0.92 & 0.88 & 0.88 \\
Predicate & Equivalent & Universal conditional laws & Contradiction & 0.80 & 0.80 & 0.76 & 0.84 \\
Predicate & Inference & Universal disjunctive syllogism & Contradiction & 0.80 & 0.84 & 0.72 & 0.92 \\
Predicate & Equivalent & Universal distributive laws & Inference & 0.80 & 0.76 & 0.16 & 0.16 \\
Predicate & Equivalent & Universal idempotent laws & Inference & 0.80 & 0.84 & 0.28 & 0.68 \\
Propositional & Inference & Addition & Inference & 0.84 & 0.76 & 0.96 & 0.32 \\
Propositional & Inference & Biconditional elimination & Inference & 0.84 & 0.88 & 0.56 & 0.80 \\
Propositional & Inference & Biconditional introduction & Unrelated & 0.84 & 0.96 & 0.32 & 0.08 \\
Propositional & Equivalent & Biconditional laws & Inference & 0.84 & 0.88 & 0.96 & 1.00 \\
Propositional & Fallacy & Denying the antecedent & Inference & 0.84 & 0.88 & 0.76 & 0.44 \\
Predicate & Equivalent & Existential distributive laws & Inference & 0.84 & 0.76 & 0.24 & 0.48 \\
Predicate & Inference & Existential transitivity & Contradiction & 0.84 & 0.52 & 0.96 & 1.00 \\
Propositional & Inference & Resolution & Inference & 0.84 & 0.96 & 0.80 & 0.64 \\
Propositional & Inference & Simplification & Inference & 0.84 & 0.80 & 1.00 & 0.84 \\
Predicate & Equivalent & Universal biconditional laws & Contradiction & 0.84 & 0.88 & 0.92 & 0.92 \\
Predicate & Equivalent & Law of quantifier distribution & Contradiction & 0.88 & 0.88 & 0.92 & 1.00 \\
Propositional & Fallacy & Affirming a disjunct & Inference & 0.88 & 0.96 & 0.64 & 0.88 \\
Propositional & Fallacy & Denying a conjunct & Inference & 0.88 & 0.92 & 0.92 & 0.84 \\
Predicate & Equivalent & Existential de morgan's laws & Inference & 0.88 & 0.80 & 0.72 & 0.88 \\
Predicate & Equivalent & Existential biconditional laws & Contradiction & 0.88 & 0.36 & 0.88 & 1.00 \\
Predicate & Equivalent & Existential conditional laws & Contradiction & 0.88 & 0.76 & 0.84 & 1.00 \\
Predicate & Inference & Existential generalization & Inference & 0.88 & 0.88 & 0.68 & 0.08 \\
Predicate & Equivalent & Universal complement laws & Inference & 0.88 & 0.80 & 0.48 & 0.80 \\
Predicate & Inference & Universal generalization & Contradiction & 0.88 & 0.96 & 0.64 & 0.96 \\
Predicate & Inference & Universal modus ponens & Contradiction & 0.88 & 1.00 & 0.96 & 0.96 \\
Propositional & Inference & Biconditional elimination & Contradiction & 0.92 & 0.88 & 0.80 & 0.96 \\
Propositional & Equivalent & Distributive laws & Inference & 0.92 & 0.96 & 0.76 & 0.84 \\
Predicate & Equivalent & Existential associative laws & Inference & 0.92 & 0.88 & 0.84 & 0.72 \\
Predicate & Inference & Existential biconditional elimination & Contradiction & 0.92 & 0.92 & 0.96 & 0.92 \\
Predicate & Inference & Existential biconditional elimination & Unrelated & 0.92 & 1.00 & 0.96 & 0.92 \\
Predicate & Equivalent & Existential commutative laws & Inference & 0.92 & 0.88 & 0.84 & 0.68 \\
Predicate & Fallacy & Existential denying a conjunct & Inference & 0.92 & 0.92 & 0.76 & 0.80 \\
Predicate & Fallacy & Existential denying the antecedent & Inference & 0.92 & 0.88 & 0.56 & 0.64 \\
Predicate & Inference & Existential disjunction elimination & Inference & 0.92 & 0.80 & 0.72 & 0.72 \\
Predicate & Fallacy & Existential fallacy & Inference & 0.92 & 0.84 & 0.68 & 0.84 \\
Predicate & Inference & Existential resolution & Inference & 0.92 & 0.64 & 0.60 & 0.56 \\
Predicate & Equivalent & Universal associative laws & Inference & 0.92 & 0.88 & 0.48 & 0.64 \\
Predicate & Fallacy & Universal denying the antecedent & Inference & 0.92 & 0.92 & 0.92 & 0.80 \\
Propositional & Equivalent & De morgan's laws & Inference & 0.96 & 0.92 & 1.00 & 0.96 \\
Predicate & Equivalent & Law of quantifier negation & Contradiction & 0.96 & 0.96 & 0.76 & 0.72 \\
Propositional & Inference & Biconditional introduction & Inference & 0.96 & 0.92 & 0.92 & 1.00 \\
Propositional & Equivalent & Biconditional laws & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Inference & 0.96 & 0.96 & 0.76 & 0.92 \\
Propositional & Inference & Conjunction & Contradiction & 0.96 & 0.96 & 0.96 & 0.92 \\
Propositional & Inference & Conjunction & Inference & 0.96 & 0.96 & 0.92 & 0.88 \\
Predicate & Inference & Existential disjunctive syllogism & Unrelated & 0.96 & 1.00 & 0.76 & 0.96 \\
Predicate & Equivalent & Existential distributive laws & Contradiction & 0.96 & 1.00 & 0.88 & 1.00 \\
Predicate & Equivalent & Existential distributive laws & Unrelated & 0.96 & 1.00 & 0.80 & 0.96 \\
Predicate & Inference & Existential modus tollens & Unrelated & 0.96 & 1.00 & 0.96 & 0.96 \\
Predicate & Inference & Existential simplification & Inference & 0.96 & 0.96 & 0.60 & 0.80 \\
Predicate & Fallacy & Undistributed middle & Inference & 0.96 & 1.00 & 0.84 & 0.88 \\
Predicate & Equivalent & Universal de morgan's laws & Contradiction & 0.96 & 0.88 & 0.76 & 0.92 \\
Predicate & Equivalent & Universal commutative laws & Inference & 0.96 & 0.96 & 0.80 & 0.88 \\
Predicate & Inference & Universal disjunction elimination & Contradiction & 0.96 & 1.00 & 0.96 & 1.00 \\
Predicate & Inference & Universal resolution & Contradiction & 0.96 & 0.96 & 0.88 & 0.92 \\
Propositional & Equivalent & De morgan's laws & Contradiction & 1.00 & 1.00 & 1.00 & 0.88 \\
Propositional & Equivalent & De morgan's laws & Unrelated & 1.00 & 1.00 & 0.84 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Unrelated & 1.00 & 1.00 & 0.80 & 0.84 \\
Predicate & Equivalent & Law of quantifier movement & Unrelated & 1.00 & 1.00 & 0.80 & 0.96 \\
Predicate & Equivalent & Law of quantifier negation & Unrelated & 1.00 & 1.00 & 0.72 & 0.76 \\
Propositional & Inference & Addition & Contradiction & 1.00 & 1.00 & 0.72 & 1.00 \\
Propositional & Inference & Addition & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Affirming the consequent & Inference & 1.00 & 1.00 & 0.96 & 0.92 \\
Propositional & Equivalent & Associative laws & Contradiction & 1.00 & 1.00 & 1.00 & 0.88 \\
Propositional & Equivalent & Associative laws & Inference & 1.00 & 0.96 & 0.92 & 0.88 \\
Propositional & Equivalent & Associative laws & Unrelated & 1.00 & 1.00 & 0.88 & 1.00 \\
Propositional & Inference & Biconditional elimination & Unrelated & 1.00 & 1.00 & 0.92 & 1.00 \\
Propositional & Equivalent & Commutative laws & Contradiction & 1.00 & 1.00 & 0.96 & 0.96 \\
Propositional & Equivalent & Commutative laws & Unrelated & 1.00 & 1.00 & 0.84 & 0.96 \\
Propositional & Equivalent & Complement laws & Contradiction & 1.00 & 1.00 & 0.72 & 1.00 \\
Propositional & Equivalent & Complement laws & Inference & 1.00 & 1.00 & 0.60 & 0.88 \\
Propositional & Equivalent & Complement laws & Unrelated & 1.00 & 1.00 & 0.88 & 1.00 \\
Propositional & Equivalent & Conditional laws & Contradiction & 1.00 & 0.96 & 0.92 & 0.96 \\
Propositional & Equivalent & Conditional laws & Unrelated & 1.00 & 1.00 & 0.88 & 1.00 \\
Propositional & Inference & Conjunction & Unrelated & 1.00 & 1.00 & 0.96 & 0.96 \\
Propositional & Inference & Disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunctive syllogism & Contradiction & 1.00 & 0.92 & 0.92 & 0.96 \\
Propositional & Inference & Disjunctive syllogism & Unrelated & 1.00 & 1.00 & 0.96 & 1.00 \\
Propositional & Equivalent & Distributive laws & Contradiction & 1.00 & 0.96 & 0.72 & 0.88 \\
Propositional & Equivalent & Distributive laws & Unrelated & 1.00 & 1.00 & 0.88 & 1.00 \\
Predicate & Equivalent & Existential de morgan's laws & Contradiction & 1.00 & 1.00 & 0.92 & 0.96 \\
Predicate & Equivalent & Existential de morgan's laws & Unrelated & 1.00 & 1.00 & 0.84 & 0.92 \\
Predicate & Inference & Existential addition & Contradiction & 1.00 & 1.00 & 0.80 & 0.84 \\
Predicate & Inference & Existential addition & Unrelated & 1.00 & 1.00 & 0.80 & 0.92 \\
Predicate & Fallacy & Existential affirming the consequent & Inference & 1.00 & 1.00 & 0.96 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Contradiction & 1.00 & 1.00 & 0.80 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Unrelated & 1.00 & 1.00 & 0.96 & 0.96 \\
Predicate & Equivalent & Existential biconditional laws & Unrelated & 1.00 & 1.00 & 0.96 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Contradiction & 1.00 & 1.00 & 0.72 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Unrelated & 1.00 & 1.00 & 0.88 & 0.88 \\
Predicate & Equivalent & Existential complement laws & Contradiction & 1.00 & 1.00 & 0.76 & 0.96 \\
Predicate & Equivalent & Existential complement laws & Inference & 1.00 & 0.92 & 0.72 & 0.84 \\
Predicate & Equivalent & Existential complement laws & Unrelated & 1.00 & 0.96 & 0.88 & 0.88 \\
Predicate & Equivalent & Existential conditional laws & Unrelated & 1.00 & 1.00 & 0.92 & 0.96 \\
Predicate & Inference & Existential conjunction & Contradiction & 1.00 & 0.96 & 0.96 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Contradiction & 1.00 & 1.00 & 0.92 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Contradiction & 1.00 & 1.00 & 0.92 & 0.96 \\
Predicate & Inference & Existential generalization & Contradiction & 1.00 & 1.00 & 0.52 & 0.80 \\
Predicate & Inference & Existential generalization & Unrelated & 1.00 & 1.00 & 0.88 & 0.88 \\
Predicate & Equivalent & Existential idempotent laws & Contradiction & 1.00 & 1.00 & 0.80 & 0.92 \\
Predicate & Equivalent & Existential idempotent laws & Inference & 1.00 & 1.00 & 0.52 & 0.84 \\
Predicate & Equivalent & Existential idempotent laws & Unrelated & 1.00 & 1.00 & 0.92 & 0.96 \\
Predicate & Fallacy & Existential illicit commutativity & Inference & 1.00 & 0.96 & 0.96 & 1.00 \\
Predicate & Inference & Existential modus ponens & Contradiction & 1.00 & 1.00 & 0.92 & 1.00 \\
Predicate & Inference & Existential modus ponens & Unrelated & 1.00 & 1.00 & 0.96 & 1.00 \\
Predicate & Inference & Existential modus tollens & Contradiction & 1.00 & 1.00 & 0.80 & 1.00 \\
Predicate & Inference & Existential resolution & Contradiction & 1.00 & 1.00 & 0.92 & 1.00 \\
Predicate & Inference & Existential simplification & Contradiction & 1.00 & 1.00 & 0.64 & 0.68 \\
Predicate & Inference & Existential simplification & Unrelated & 1.00 & 1.00 & 0.96 & 0.96 \\
Propositional & Equivalent & Idempotent laws & Contradiction & 1.00 & 1.00 & 0.88 & 0.80 \\
Propositional & Equivalent & Idempotent laws & Inference & 1.00 & 0.96 & 0.60 & 0.96 \\
Propositional & Equivalent & Idempotent laws & Unrelated & 1.00 & 1.00 & 0.96 & 0.96 \\
Propositional & Fallacy & Illicit commutativity & Inference & 1.00 & 1.00 & 0.92 & 1.00 \\
Predicate & Fallacy & Illicit major & Inference & 1.00 & 1.00 & 0.96 & 0.96 \\
Predicate & Fallacy & Illicit minor & Inference & 1.00 & 0.96 & 0.96 & 1.00 \\
Propositional & Inference & Modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Unrelated & 1.00 & 1.00 & 0.96 & 1.00 \\
Propositional & Inference & Modus tollens & Contradiction & 1.00 & 1.00 & 0.92 & 0.96 \\
Propositional & Inference & Modus tollens & Unrelated & 1.00 & 1.00 & 0.84 & 1.00 \\
Propositional & Inference & Resolution & Contradiction & 1.00 & 1.00 & 0.96 & 1.00 \\
Propositional & Inference & Simplification & Contradiction & 1.00 & 1.00 & 1.00 & 0.96 \\
Propositional & Inference & Simplification & Unrelated & 1.00 & 1.00 & 0.92 & 0.96 \\
Propositional & Inference & Transitivity & Unrelated & 1.00 & 1.00 & 0.88 & 0.88 \\
Predicate & Equivalent & Universal de morgan's laws & Unrelated & 1.00 & 1.00 & 0.84 & 0.96 \\
Predicate & Inference & Universal addition & Contradiction & 1.00 & 0.96 & 0.88 & 0.88 \\
Predicate & Inference & Universal addition & Unrelated & 1.00 & 1.00 & 0.80 & 0.72 \\
Predicate & Fallacy & Universal affirming a disjunct & Inference & 1.00 & 1.00 & 0.88 & 0.96 \\
Predicate & Fallacy & Universal affirming the consequent & Inference & 1.00 & 0.96 & 0.92 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Contradiction & 1.00 & 1.00 & 0.96 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Unrelated & 1.00 & 1.00 & 0.72 & 0.88 \\
Predicate & Inference & Universal biconditional elimination & Unrelated & 1.00 & 0.88 & 0.80 & 0.96 \\
Predicate & Inference & Universal biconditional introduction & Unrelated & 1.00 & 1.00 & 0.88 & 0.92 \\
Predicate & Equivalent & Universal biconditional laws & Unrelated & 1.00 & 1.00 & 0.80 & 0.92 \\
Predicate & Equivalent & Universal commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Unrelated & 1.00 & 1.00 & 0.76 & 0.84 \\
Predicate & Equivalent & Universal complement laws & Contradiction & 1.00 & 1.00 & 0.96 & 0.88 \\
Predicate & Equivalent & Universal complement laws & Unrelated & 1.00 & 1.00 & 0.76 & 0.80 \\
Predicate & Equivalent & Universal conditional laws & Unrelated & 1.00 & 0.96 & 0.72 & 0.96 \\
Predicate & Inference & Universal conjunction & Contradiction & 1.00 & 1.00 & 0.80 & 1.00 \\
Predicate & Inference & Universal conjunction & Unrelated & 1.00 & 0.88 & 0.64 & 0.68 \\
Predicate & Fallacy & Universal denying a conjunct & Inference & 1.00 & 1.00 & 0.96 & 0.96 \\
Predicate & Inference & Universal disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunctive syllogism & Unrelated & 1.00 & 0.96 & 0.92 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Contradiction & 1.00 & 0.96 & 0.96 & 1.00 \\
Predicate & Equivalent & Universal distributive laws & Unrelated & 1.00 & 1.00 & 0.88 & 0.96 \\
Predicate & Inference & Universal generalization & Unrelated & 1.00 & 1.00 & 0.80 & 0.80 \\
Predicate & Equivalent & Universal idempotent laws & Contradiction & 1.00 & 0.92 & 1.00 & 0.88 \\
Predicate & Equivalent & Universal idempotent laws & Unrelated & 1.00 & 0.84 & 0.88 & 0.84 \\
Predicate & Fallacy & Universal illicit commutativity & Inference & 1.00 & 1.00 & 0.92 & 1.00 \\
Predicate & Inference & Universal instantiation & Contradiction & 1.00 & 0.96 & 0.68 & 0.84 \\
Predicate & Inference & Universal instantiation & Unrelated & 1.00 & 1.00 & 0.44 & 0.84 \\
Predicate & Inference & Universal modus ponens & Unrelated & 1.00 & 0.96 & 0.84 & 1.00 \\
Predicate & Inference & Universal modus tollens & Contradiction & 1.00 & 1.00 & 0.96 & 1.00 \\
Predicate & Inference & Universal modus tollens & Unrelated & 1.00 & 1.00 & 0.96 & 0.92 \\
Predicate & Inference & Universal resolution & Unrelated & 1.00 & 1.00 & 0.88 & 0.96 \\
Predicate & Inference & Universal simplification & Contradiction & 1.00 & 1.00 & 0.80 & 0.84 \\
Predicate & Inference & Universal simplification & Unrelated & 1.00 & 0.96 & 0.72 & 0.84 \\
Predicate & Inference & Universal transitivity & Unrelated & 1.00 & 1.00 & 0.88 & 0.96 \\
\end{longtable}

\scriptsize
\begin{longtable}{llllllll}
\caption{Break-down of the accuracy of ChatGPT on all rules (sorted by zero-shot accuracy).} \label{tab:breakdown-chatgpt} \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endfirsthead
\caption[]{Break-down of the accuracy of ChatGPT on all rules (sorted by zero-shot accuracy).} \\
\toprule
Logic & Rule category & Rule & Problem & Zero shot & Zero shot cot & Random icl & Weak \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Predicate & Inference & Existential resolution & Unrelated & 0.00 & 0.40 & 0.72 & 0.52 \\
Predicate & Equivalent & Universal de morgan's laws & Contradiction & 0.04 & 0.40 & 0.24 & 0.12 \\
Predicate & Equivalent & Existential de morgan's laws & Contradiction & 0.08 & 0.96 & 0.64 & 1.00 \\
Predicate & Inference & Existential biconditional introduction & Unrelated & 0.08 & 0.52 & 0.40 & 0.52 \\
Predicate & Inference & Universal instantiation & Inference & 0.08 & 0.44 & 0.04 & 0.12 \\
Predicate & Fallacy & Existential denying the antecedent & Inference & 0.12 & 0.88 & 0.76 & 0.68 \\
Predicate & Inference & Universal disjunctive syllogism & Contradiction & 0.12 & 0.60 & 0.20 & 0.04 \\
Predicate & Inference & Universal transitivity & Contradiction & 0.12 & 0.32 & 1.00 & 0.68 \\
Propositional & Equivalent & De morgan's laws & Contradiction & 0.20 & 0.80 & 0.56 & 0.56 \\
Predicate & Fallacy & Existential denying a conjunct & Inference & 0.20 & 0.60 & 0.76 & 0.76 \\
Predicate & Equivalent & Universal distributive laws & Inference & 0.24 & 0.04 & 0.24 & 0.20 \\
Predicate & Inference & Universal transitivity & Inference & 0.24 & 0.00 & 0.44 & 1.00 \\
Propositional & Inference & Biconditional introduction & Unrelated & 0.28 & 0.72 & 0.00 & 0.64 \\
Predicate & Equivalent & Existential de morgan's laws & Unrelated & 0.28 & 0.92 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential affirming a disjunct & Inference & 0.28 & 0.72 & 0.84 & 0.48 \\
Predicate & Equivalent & Universal conditional laws & Inference & 0.28 & 0.08 & 0.28 & 0.52 \\
Predicate & Inference & Universal disjunction elimination & Inference & 0.28 & 0.00 & 0.72 & 0.96 \\
Propositional & Equivalent & Conditional laws & Inference & 0.32 & 0.16 & 0.12 & 0.44 \\
Predicate & Inference & Existential transitivity & Unrelated & 0.32 & 0.60 & 0.92 & 0.24 \\
Predicate & Inference & Universal conjunction & Inference & 0.32 & 0.24 & 0.64 & 0.48 \\
Propositional & Inference & Resolution & Unrelated & 0.36 & 0.72 & 0.96 & 0.64 \\
Predicate & Fallacy & Universal denying the antecedent & Inference & 0.36 & 0.96 & 0.72 & 0.32 \\
Predicate & Inference & Universal generalization & Inference & 0.36 & 0.28 & 0.00 & 0.04 \\
Predicate & Equivalent & Law of quantifier movement & Inference & 0.40 & 0.32 & 0.00 & 0.20 \\
Propositional & Equivalent & Biconditional laws & Contradiction & 0.40 & 0.68 & 0.68 & 0.04 \\
Propositional & Inference & Transitivity & Inference & 0.40 & 0.16 & 0.80 & 1.00 \\
Predicate & Inference & Universal resolution & Contradiction & 0.40 & 0.92 & 0.96 & 0.40 \\
Predicate & Equivalent & Existential conditional laws & Inference & 0.44 & 0.04 & 0.16 & 0.44 \\
Propositional & Inference & Conjunction & Inference & 0.48 & 0.56 & 0.84 & 0.84 \\
Predicate & Fallacy & Existential fallacy & Inference & 0.48 & 0.80 & 0.76 & 0.60 \\
Predicate & Inference & Universal modus tollens & Inference & 0.48 & 0.16 & 0.48 & 0.52 \\
Propositional & Inference & Addition & Inference & 0.52 & 0.16 & 0.08 & 0.12 \\
Predicate & Equivalent & Existential biconditional laws & Contradiction & 0.52 & 0.92 & 0.68 & 0.64 \\
Predicate & Equivalent & Existential conditional laws & Unrelated & 0.52 & 0.92 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunctive syllogism & Unrelated & 0.52 & 0.88 & 0.92 & 1.00 \\
Predicate & Inference & Existential modus tollens & Unrelated & 0.52 & 1.00 & 0.96 & 1.00 \\
Predicate & Inference & Existential transitivity & Inference & 0.52 & 0.12 & 0.32 & 0.80 \\
Propositional & Inference & Modus tollens & Inference & 0.52 & 0.44 & 0.84 & 0.96 \\
Propositional & Inference & Transitivity & Unrelated & 0.52 & 0.68 & 0.76 & 0.44 \\
Predicate & Inference & Universal addition & Inference & 0.52 & 0.08 & 0.00 & 0.00 \\
Predicate & Inference & Universal disjunctive syllogism & Inference & 0.52 & 0.24 & 0.48 & 0.56 \\
Propositional & Equivalent & Associative laws & Unrelated & 0.56 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential biconditional elimination & Unrelated & 0.56 & 0.92 & 0.96 & 1.00 \\
Predicate & Equivalent & Existential conditional laws & Contradiction & 0.56 & 0.80 & 1.00 & 1.00 \\
Predicate & Inference & Universal generalization & Contradiction & 0.56 & 0.88 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Inference & 0.56 & 0.08 & 0.60 & 0.88 \\
Propositional & Inference & Disjunctive syllogism & Unrelated & 0.60 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Unrelated & 0.60 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Unrelated & 0.60 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Unrelated & 0.60 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Contradiction & 0.60 & 0.84 & 1.00 & 0.64 \\
Predicate & Fallacy & Universal denying a conjunct & Inference & 0.60 & 0.96 & 1.00 & 0.72 \\
Propositional & Equivalent & Conditional laws & Contradiction & 0.64 & 0.76 & 1.00 & 0.68 \\
Propositional & Fallacy & Denying a conjunct & Inference & 0.64 & 1.00 & 1.00 & 0.76 \\
Predicate & Inference & Existential conjunction & Contradiction & 0.64 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential conjunction & Unrelated & 0.64 & 0.92 & 1.00 & 1.00 \\
Predicate & Fallacy & Illicit major & Inference & 0.64 & 0.84 & 0.96 & 0.60 \\
Predicate & Equivalent & Universal biconditional laws & Contradiction & 0.64 & 0.96 & 0.48 & 0.24 \\
Propositional & Inference & Disjunctive syllogism & Inference & 0.68 & 0.48 & 0.88 & 0.96 \\
Predicate & Equivalent & Existential biconditional laws & Unrelated & 0.68 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Unrelated & 0.68 & 0.84 & 1.00 & 1.00 \\
Predicate & Inference & Universal disjunctive syllogism & Unrelated & 0.68 & 0.96 & 0.96 & 0.92 \\
Predicate & Inference & Universal simplification & Inference & 0.68 & 0.44 & 0.04 & 0.12 \\
Propositional & Equivalent & De morgan's laws & Unrelated & 0.72 & 0.92 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional elimination & Inference & 0.72 & 0.60 & 0.84 & 1.00 \\
Propositional & Equivalent & Distributive laws & Unrelated & 0.72 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Unrelated & 0.72 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Transitivity & Contradiction & 0.72 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Inference & 0.72 & 0.44 & 0.96 & 0.64 \\
Predicate & Inference & Universal biconditional elimination & Contradiction & 0.72 & 0.72 & 0.68 & 0.36 \\
Predicate & Inference & Universal biconditional elimination & Inference & 0.72 & 0.24 & 0.60 & 0.92 \\
Propositional & Fallacy & Affirming a disjunct & Inference & 0.76 & 0.92 & 0.84 & 0.48 \\
Propositional & Equivalent & Biconditional laws & Unrelated & 0.76 & 1.00 & 0.96 & 0.92 \\
Propositional & Equivalent & Distributive laws & Inference & 0.76 & 0.32 & 0.20 & 0.60 \\
Predicate & Inference & Existential conjunction & Inference & 0.76 & 0.72 & 0.60 & 0.52 \\
Predicate & Equivalent & Existential distributive laws & Unrelated & 0.76 & 0.88 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Unrelated & 0.76 & 1.00 & 0.96 & 0.96 \\
Predicate & Inference & Universal biconditional elimination & Unrelated & 0.76 & 1.00 & 1.00 & 0.96 \\
Predicate & Equivalent & Universal distributive laws & Contradiction & 0.76 & 0.96 & 1.00 & 0.68 \\
Predicate & Inference & Universal modus tollens & Unrelated & 0.76 & 0.96 & 1.00 & 1.00 \\
Propositional & Equivalent & Associative laws & Inference & 0.80 & 0.92 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Unrelated & 0.80 & 1.00 & 1.00 & 0.96 \\
Propositional & Inference & Disjunctive syllogism & Contradiction & 0.80 & 0.96 & 0.28 & 0.00 \\
Predicate & Inference & Existential biconditional elimination & Inference & 0.80 & 0.32 & 0.56 & 0.72 \\
Predicate & Equivalent & Existential complement laws & Unrelated & 0.80 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Unrelated & 0.80 & 0.96 & 0.96 & 0.96 \\
Predicate & Inference & Universal biconditional introduction & Unrelated & 0.80 & 0.92 & 0.68 & 0.96 \\
Predicate & Inference & Universal disjunction elimination & Contradiction & 0.80 & 0.48 & 1.00 & 0.52 \\
Predicate & Equivalent & Law of quantifier distribution & Unrelated & 0.84 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Conditional laws & Unrelated & 0.84 & 0.88 & 0.96 & 0.96 \\
Propositional & Inference & Conjunction & Unrelated & 0.84 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Denying the antecedent & Inference & 0.84 & 0.80 & 0.48 & 0.08 \\
Predicate & Inference & Existential disjunctive syllogism & Contradiction & 0.84 & 0.88 & 0.96 & 1.00 \\
Predicate & Inference & Existential generalization & Inference & 0.84 & 0.60 & 0.28 & 0.40 \\
Predicate & Equivalent & Existential idempotent laws & Unrelated & 0.84 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Unrelated & 0.84 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus tollens & Unrelated & 0.84 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal conjunction & Contradiction & 0.84 & 0.80 & 1.00 & 0.96 \\
Predicate & Inference & Universal conjunction & Unrelated & 0.84 & 1.00 & 1.00 & 1.00 \\
Predicate & Fallacy & Existential affirming the consequent & Inference & 0.88 & 0.88 & 1.00 & 0.88 \\
Predicate & Equivalent & Existential biconditional laws & Inference & 0.88 & 0.40 & 0.88 & 0.92 \\
Predicate & Inference & Existential transitivity & Contradiction & 0.88 & 0.96 & 1.00 & 0.96 \\
Predicate & Equivalent & Universal de morgan's laws & Unrelated & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Unrelated & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Unrelated & 0.88 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Unrelated & 0.88 & 0.96 & 1.00 & 0.96 \\
Predicate & Inference & Universal modus tollens & Contradiction & 0.88 & 1.00 & 1.00 & 0.92 \\
Predicate & Inference & Universal resolution & Unrelated & 0.88 & 1.00 & 1.00 & 0.88 \\
Predicate & Equivalent & Law of quantifier distribution & Contradiction & 0.92 & 0.92 & 0.80 & 0.72 \\
Predicate & Equivalent & Law of quantifier movement & Contradiction & 0.92 & 0.80 & 0.96 & 1.00 \\
Predicate & Equivalent & Law of quantifier movement & Unrelated & 0.92 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Contradiction & 0.92 & 0.84 & 0.08 & 0.28 \\
Propositional & Equivalent & Commutative laws & Inference & 0.92 & 0.92 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential associative laws & Contradiction & 0.92 & 0.96 & 1.00 & 0.96 \\
Predicate & Equivalent & Existential distributive laws & Inference & 0.92 & 0.24 & 0.40 & 0.40 \\
Propositional & Inference & Modus ponens & Inference & 0.92 & 0.80 & 1.00 & 0.84 \\
Predicate & Equivalent & Universal associative laws & Contradiction & 0.92 & 1.00 & 1.00 & 0.84 \\
Predicate & Inference & Universal biconditional introduction & Contradiction & 0.92 & 0.96 & 0.60 & 0.84 \\
Predicate & Equivalent & Universal distributive laws & Unrelated & 0.92 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Contradiction & 0.92 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal simplification & Unrelated & 0.92 & 0.96 & 1.00 & 1.00 \\
Predicate & Equivalent & Law of quantifier distribution & Inference & 0.96 & 0.76 & 0.72 & 0.80 \\
Predicate & Equivalent & Law of quantifier negation & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Propositional & Inference & Addition & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Fallacy & Affirming the consequent & Inference & 0.96 & 0.88 & 0.96 & 0.92 \\
Propositional & Equivalent & Associative laws & Contradiction & 0.96 & 1.00 & 0.96 & 0.92 \\
Propositional & Inference & Biconditional elimination & Contradiction & 0.96 & 1.00 & 0.92 & 0.88 \\
Propositional & Inference & Biconditional elimination & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Biconditional introduction & Inference & 0.96 & 0.44 & 1.00 & 1.00 \\
Propositional & Equivalent & Biconditional laws & Inference & 0.96 & 0.60 & 1.00 & 1.00 \\
Propositional & Equivalent & Commutative laws & Contradiction & 0.96 & 0.76 & 0.96 & 0.60 \\
Predicate & Equivalent & Existential associative laws & Inference & 0.96 & 0.88 & 0.96 & 0.84 \\
Predicate & Inference & Existential biconditional introduction & Inference & 0.96 & 0.40 & 0.96 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Contradiction & 0.96 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Existential modus ponens & Inference & 0.96 & 0.28 & 0.76 & 0.96 \\
Predicate & Inference & Existential modus tollens & Inference & 0.96 & 0.32 & 0.32 & 0.32 \\
Predicate & Fallacy & Illicit minor & Inference & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal addition & Contradiction & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal associative laws & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal biconditional introduction & Inference & 0.96 & 0.52 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal biconditional laws & Inference & 0.96 & 0.36 & 0.84 & 0.96 \\
Predicate & Inference & Universal disjunction elimination & Unrelated & 0.96 & 1.00 & 0.96 & 0.80 \\
Predicate & Inference & Universal generalization & Unrelated & 0.96 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Universal instantiation & Unrelated & 0.96 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal modus ponens & Contradiction & 0.96 & 0.88 & 1.00 & 0.80 \\
Propositional & Equivalent & De morgan's laws & Inference & 1.00 & 0.16 & 0.52 & 1.00 \\
Predicate & Equivalent & Law of quantifier negation & Contradiction & 1.00 & 1.00 & 0.88 & 0.80 \\
Predicate & Equivalent & Law of quantifier negation & Inference & 1.00 & 0.48 & 0.48 & 0.68 \\
Propositional & Inference & Addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Complement laws & Unrelated & 1.00 & 0.92 & 1.00 & 1.00 \\
Propositional & Inference & Conjunction & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 0.20 \\
Propositional & Inference & Disjunction elimination & Inference & 1.00 & 0.60 & 0.92 & 1.00 \\
Propositional & Inference & Disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 0.96 \\
Propositional & Equivalent & Distributive laws & Contradiction & 1.00 & 0.84 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential de morgan's laws & Inference & 1.00 & 0.76 & 0.24 & 0.80 \\
Predicate & Inference & Existential addition & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential addition & Inference & 1.00 & 0.12 & 0.20 & 0.00 \\
Predicate & Inference & Existential biconditional elimination & Contradiction & 1.00 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Existential biconditional introduction & Contradiction & 1.00 & 0.84 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential commutative laws & Inference & 1.00 & 0.64 & 0.92 & 0.88 \\
Predicate & Equivalent & Existential complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Contradiction & 1.00 & 1.00 & 1.00 & 0.84 \\
Predicate & Inference & Existential disjunction elimination & Inference & 1.00 & 0.72 & 0.68 & 1.00 \\
Predicate & Inference & Existential disjunction elimination & Unrelated & 1.00 & 1.00 & 1.00 & 0.96 \\
Predicate & Inference & Existential disjunctive syllogism & Inference & 1.00 & 0.36 & 0.48 & 0.44 \\
Predicate & Equivalent & Existential distributive laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential generalization & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Existential idempotent laws & Inference & 1.00 & 1.00 & 0.88 & 0.88 \\
Predicate & Fallacy & Existential illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential modus tollens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential resolution & Contradiction & 1.00 & 0.96 & 1.00 & 1.00 \\
Predicate & Inference & Existential resolution & Inference & 1.00 & 0.64 & 0.52 & 0.84 \\
Predicate & Inference & Existential simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Existential simplification & Inference & 1.00 & 0.88 & 0.96 & 0.68 \\
Propositional & Equivalent & Idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Equivalent & Idempotent laws & Inference & 1.00 & 1.00 & 0.56 & 0.52 \\
Propositional & Fallacy & Illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Modus ponens & Contradiction & 1.00 & 1.00 & 1.00 & 0.76 \\
Propositional & Inference & Modus tollens & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Resolution & Contradiction & 1.00 & 0.72 & 1.00 & 0.92 \\
Propositional & Inference & Resolution & Inference & 1.00 & 0.60 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Propositional & Inference & Simplification & Inference & 1.00 & 1.00 & 1.00 & 0.92 \\
Predicate & Fallacy & Undistributed middle & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal de morgan's laws & Inference & 1.00 & 0.32 & 0.68 & 0.88 \\
Predicate & Fallacy & Universal affirming a disjunct & Inference & 1.00 & 1.00 & 1.00 & 0.92 \\
Predicate & Fallacy & Universal affirming the consequent & Inference & 1.00 & 1.00 & 1.00 & 0.96 \\
Predicate & Equivalent & Universal biconditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Contradiction & 1.00 & 1.00 & 1.00 & 0.96 \\
Predicate & Equivalent & Universal commutative laws & Inference & 1.00 & 0.56 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal commutative laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal complement laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal conditional laws & Unrelated & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Equivalent & Universal idempotent laws & Inference & 1.00 & 0.88 & 0.68 & 0.80 \\
Predicate & Fallacy & Universal illicit commutativity & Inference & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal resolution & Inference & 1.00 & 0.16 & 0.24 & 0.88 \\
Predicate & Inference & Universal simplification & Contradiction & 1.00 & 1.00 & 1.00 & 1.00 \\
Predicate & Inference & Universal transitivity & Unrelated & 1.00 & 1.00 & 0.96 & 0.36 \\
\end{longtable}
